Lightweight Data Fusion with Conjugate Mappings

We present an approach to data fusion that combines the interpretability of structured probabilistic graphical models with the flexibility of neural networks. The proposed method, lightweight data fusion (LDF), emphasizes posterior analysis over latent variables using two types of information: primary data, which are well-characterized but with limited availability, and auxiliary data, readily available but lacking a well-characterized statistical relationship to the latent quantity of interest. The lack of a forward model for the auxiliary data precludes the use of standard data fusion approaches, while the inability to acquire latent variable observations severely limits direct application of most supervised learning methods. LDF addresses these issues by utilizing neural networks as conjugate mappings of the auxiliary data: nonlinear transformations into sufficient statistics with respect to the latent variables. This facilitates efficient inference by preserving the conjugacy properties of the primary data and leads to compact representations of the latent variable posterior distributions. We demonstrate the LDF methodology on two challenging inference problems: (1) learning electrification rates in Rwanda from satellite imagery, high-level grid infrastructure, and other sources; and (2) inferring county-level homicide rates in the USA by integrating socio-economic data using a mixture model of multiple conjugate mappings.

==> tikzfigs/LDFneural-networkv3-tikz.tex <==

\begin{tikzpicture}
\def \layersep{2}  
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=10pt,outer sep=5pt]; 


\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=black!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Input Layer
% 
\foreach \name / \y in {1/1,2/2,P/4}
  \node[latent,draw=white] (I\name) at (0,-\y) {$x_{i\name}$};

\node[at= {($(I2)!.5!(IP)$)}]  {$\vdots$};

%
% Draw the hidden layer nodes
%  
 \foreach \name / \y in {1,...,4}
 \node[obsaux] (Ha\name) at (2,-\y) {\small $f(\circ)$};
 
%
% Draw the hidden layer nodes
%  
 \foreach \name / \y in {1,...,5}
 \path[yshift=0.5cm] node[latent,fill=red!30,draw=red!30] (Hm\name) at (4,-\y) {\small $\cdots$};
 
%
% Draw the hidden layer nodes
%  
 \foreach \name / \y in {1,...,5}
   \path[yshift=0.5cm] node[obsaux] (Hb\name) at (6,-\y) {\small $f(\circ)$};

% 
% Draw the output layer nodes
%  
 \foreach \name / \y in {1,...,2}
   \path[yshift=-1cm]
            node[obsaux] (O\name) at (8,-\y) {\small $f(\circ)$};

%
% Connect every node in the input layer with every node in the
% hidden layer.
\foreach \src in {1,2,P}
   \foreach \dst in {1,...,4}
       \draw[->,>=latex,shorten <=2pt] (I\src) to  (Ha\dst);

% 
% Connect every node in the input layer with every node in the
% hidden layer.
\foreach \src in {1,...,4}
   \foreach \dst in {1,...,5}
     \draw[->,>=latex,shorten <=5pt] (Ha\src) to  (Hm\dst);
% 
% Connect every node in the input layer with every node in the
% hidden layer.
\foreach \src in {1,...,5}
   \foreach \dst in {1,...,5}
     \draw[->,>=latex,shorten <=2pt] (Hm\src) to  (Hb\dst);
   
% 
% Connect every node in the input layer with every node in the
% hidden layer.
\foreach \src in {1,...,5}
   \foreach \dst in {1,...,2}
   \draw[->,>=latex,shorten <=2pt] (Hb\src) to  (O\dst);

%
% Sufficient statistics
%
\node[latent,right=2 of O1] (s1) {\scriptsize $t_\sfx(x_i)$};
\node[latent,right=2 of O2] (s2) {\scriptsize $n_\sfx(x_i)$};
%\node[latent,right=1 of {$(s1)!.5!(s2)$}] (Tx) {\footnotesize $T(x_i)$};

%
% Inference, Learning, Model Checking
%
% \node[right= 2 of {$(s1)!.2!(s2)$}] (LyTx) {$\mathcal{L}(y_i; T(x_i))$};
% \node[below= 0.05 of LyTx] (Lylab) {learning};

% \node[below= 1.25 of LyTx] (pyTx) {$p(y_i;T(x_i))$};
% \node[below= 0.05 of pyTx] (pylab) {model eval};

% \node[above=1.25 of LyTx] (pthetTx) {$p(\theta_i\vert T(x_i))$};
% \node[below= 0.05 of pthetTx] (pthetlab) {inference};

%
% Boxes
%
\node[draw, fit=(s1) (s2)] (suffbox) {};
% \node[draw, fit=(LyTx) (Lylab)] (lrnbox) {};
% \node[draw, fit=(pyTx) (pylab)] (evalbox) {};
% \node[draw, fit=(pthetTx) (pthetlab)] (infbox) {};

%
% Inference, Learning, Model Evaluation Boxes
%
\node[rectangle, minimum width = 7em,draw,align=center,right=1 of
suffbox] (learnbox)  {\parbox[c][][c]{5em}{\centering $\ell(y_i; T_\sfx(x_i))$\newline
    learning
  }};

\node[rectangle, minimum width = 7em,draw,align=center,above= of
learnbox] (inferbox)  {\parbox[c][][c]{5em}{\centering
    $p(\theta_i \given T_\sfx(x_i))$\newline
    inference
  }};

\node[rectangle, minimum width = 7em,draw,align=center,below= of
learnbox] (evalbox)  {\parbox[c][][c]{5em}{\centering $p(y_i \given T_\sfx(x_i))$\newline
    model eval
  }};

\draw[->,>=latex,shorten <=2pt] (O1) to  (s1);
\draw[->,>=latex,shorten <=2pt] (O2) to  (s2);

\draw[->,>=latex,shorten >=1pt] (suffbox) to [out=10,in=180]  (inferbox);
%\draw[->,>=latex,shorten >=5pt] (s2) to  (infbox.west);

\draw[->,>=latex,shorten >=1pt] (suffbox) to [out=0,in=180] (learnbox);
%\draw[->,>=latex,shorten >=5pt] (s2) to  (lrnbox.west);

\draw[->,>=latex,shorten >=1pt] (suffbox) to [out=-10,in=180] (evalbox);
%\draw[->,>=latex,shorten >=5pt] (s2) to  (evalbox.west);



\begin{pgfonlayer}{background}
\plate[fill=red!30] {nnplate} {(Ha1)(Hb1)(Hb5)(O1)(O2)} {$T(\circ;\phi)$};
\end{pgfonlayer}
\plate {nnplate} {(Ha1)(Hb1)(Hb5)(O1)(O2)} {$T_\sfx(x_i;\phi)$};

\end{tikzpicture}


==> tikzfigs/auxprivargraphgen-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%
\node[obsaux] (Ttildx1) {$x_1$};
\node[latent,right=1.5 of Ttildx1] (theta1) {$\theta_1$};
\node[obs,right = 1.5 of theta1] (y1j) {$y_{1j}$};
%
% Add directed edges
%
\edge {theta1} {Ttildx1};
\edge {theta1} {y1j}; 

%\visible<1>
%{
\plate {yplate1} {(y1j)} {$N_1$}; 
%

\node[const,right=4 of Ttildx1] (cdots) {$\cdots$};

%
% set M
%
\node[obsaux,right=1 of cdots] (TtildxM) {$x_M$};
\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
\node[obs,right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
%
% Add directed edges
%
\edge {thetaM} {TtildxM};
\edge {thetaM} {yMj}; 

%\visible<1>
%{
\plate {yplateM} {(yMj)} {$N_M$}; 

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

%\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikzfigs/auxprivargraphsuffstatdiscv2-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%
\node[obsaux] (Ttildx1) {$T_\sfx(x_1)$};
\node[latent,right=1.5 of Ttildx1] (theta1) {$\theta_1$};
\node[obs,right = 1.5 of theta1] (y1j) {$y_{1j}$};
%
% Add directed edges
%
\edge {Ttildx1}{theta1};
\edge {theta1} {y1j}; 

%\visible<1>
%{
\plate {yplate1} {(y1j)} {$N_1$}; 
%

\node[const,right=4 of Ttildx1] (cdots) {$\cdots$};

%
% set M
%
\node[obsaux,right=1 of cdots] (TtildxM) {$T_\sfx(x_M)$};
\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
\node[obs,right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
%
% Add directed edges
%
\edge {TtildxM} {thetaM};
\edge {thetaM} {yMj}; 

%\visible<1>
%{
\plate {yplateM} {(yMj)} {$N_M$}; 

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikzfigs/auxprivargraphsuffstatdiscv3-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%
\node[obsaux] (Ttildx1) {$T_\sfx(x_1)$};
\node[latent,right=1.5 of Ttildx1] (theta1) {$\theta_1$};
\node[obs,right = 1.5 of theta1] (y1j) {$T_\sfy(y_1)$};
%
% Add directed edges
%
\edge {Ttildx1}{theta1};
\edge {y1j} {theta1}; 

%\visible<1>
%{
% \plate {yplate1} {(y1j)} {$N_1$}; 
%

\node[const,right=4 of Ttildx1] (cdots) {$\cdots$};

%
% set M
%
\node[obsaux,right=1 of cdots] (TtildxM) {$T_\sfx(x_M)$};
\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
\node[obs,right=1.5 of thetaM] (yMj) {$T_\sfy(y_M)$};
%
% Add directed edges
%
\edge {TtildxM} {thetaM};
\edge {yMj} {thetaM}; 

%\visible<1>
%{
% \plate {yplateM} {(yMj)} {$N_M$}; 

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikzfigs/mixture-auxprivargraphdisc-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
%\tikzstyle{const}+=[minimum size=0.75cm, inner sep=0cm, rectangle, rounded corners, fill=white, draw=black];

% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}

%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!20,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];
\tikzstyle{plate}+=[color=black];

% NODES

\node[const] (alpha) {$\alpha$};
\node[latent, right = of alpha] (pi) {$\beta$};
\node[latent, below = 1.5 of pi] (zi) {$z_i$};
\node[latent, right = of zi] (thetai) {$\theta_i$};
\node[obs, below right= 1.25 and 0.625 of thetai] (yi) {$y_i$};
\node[obsaux, below left= 1.25 and 0.75 of thetai] (xi) {$T_\sfx(x_i)$};
%\node[latent, above right = 0.625  and 1.5 of yi] (thetak) {$\theta_k$};
\node[const, left = 2.0 of xi] (phik) {$\phi_k$};
\node[const, right = of pi] (lambda) {$\lambda_0$};

% EDGES

\edge {alpha} {pi};
\edge {pi} {zi};
\edge {lambda} {thetai};
\edge {thetai} {yi};
\edge {xi} {thetai};
\edge {phik} {xi};
\edge {zi} {xi};

% PLATES

\plate {dataplate} {(zi)(yi)(xi)} {$M$};
\plate {atomplate} {(phik)} {$K$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "wrapper"
%%% End:


==> tikzfigs/privargraphdisc1-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
%\tikzstyle{const}+=[minimum size=0.75cm, inner sep=0cm, rectangle, rounded corners, fill=white, draw=black];


% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
\draw[very thin, color=gray!0](-0.5, 0) grid (8.825, 0);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%

\node[latent] (theta1) {$\theta_1$};
\node[obs, right = 1.5 of theta1] (y1j) {$y_{1j}$};
\node[obs, right = 1.5 of y1j] (Ty1) {$T_\mathsf{y}(y_1)$};
%
% Add directed edges
%
\edge {theta1} {y1j}; 
\edge {y1j} {Ty1}; 

%\visible<1>
%{
\plate {yplate1} {(y1j)} {$N_1$}; 
%

\node[const,right=4.25 of theta1] (cdots) {$\cdots$};

%
% set M
%
\node[latent,right=1 of cdots] (thetaM) {$\theta_M$};
\node[obs, right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
\node[obs, right = 1.5 of yMj] (TyM) {$T_\mathsf{y}(y_M)$};

%\node[obsaux,right=1 of cdots] (TtildxM) {$T_\mathsf{x}(x_M)$};
%\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
%\node[obs,right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
%
% Add directed edges
%
\edge {thetaM} {yMj}; 
\edge {yMj} {TyM}; 

%\visible<1>
%{
\plate {yplateM} {(yMj)} {$N_M$}; 

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

%\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikzfigs/privargraphdisc2-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
%\tikzstyle{const}+=[minimum size=0.75cm, inner sep=0cm, rectangle, rounded corners, fill=white, draw=black];


% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
\draw[very thin, color=gray!0](-0.5, 0) grid (8.825, 0);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%

\node[latent] (theta1) {$\theta_1$};
\node[obs, right = 1.5 of theta1] (Ty1) {$T_\mathsf{y}(y_1)$};
\node[obs, right = 1.5 of Ty1] (y1j) {$y_{1j}$};

%
% Add directed edges
%
\edge {theta1} {Ty1}; 
\edge {Ty1} {y1j}; 

%\visible<1>
%{
\plate {yplate1} {(y1j)} {$N_1$}; 
%

\node[const,right=4.25 of theta1] (cdots) {$\cdots$};

%
% set M
%
\node[latent,right=1 of cdots] (thetaM) {$\theta_M$};
\node[obs, right = 1.5 of thetaM] (TyM) {$T_\mathsf{y}(y_M)$};
\node[obs, right = 1.5 of TyM] (yMj) {$y_{Mj}$};

%\node[obsaux,right=1 of cdots] (TtildxM) {$T_\mathsf{x}(x_M)$};
%\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
%\node[obs,right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
%
% Add directed edges
%
\edge {thetaM} {TyM}; 
\edge {TyM} {yMj}; 

%\visible<1>
%{
\plate {yplateM} {(yMj)} {$N_M$}; 

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

%\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikzfigs/privargraphdisc3-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
%\tikzstyle{const}+=[minimum size=0.75cm, inner sep=0cm, rectangle, rounded corners, fill=white, draw=black];


% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
\draw[very thin, color=gray!0](-0.5, 0) grid (8.825, 0);
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%

\node[latent] (theta1) {$\theta_1$};
\node[obs, right = 1.5 of theta1] (Ty1) {$T_\mathsf{y}(y_1)$};

%
% Add directed edges
%
\edge {Ty1} {theta1}; 

%\visible<1>
%{
%

\node[const,right=4.25 of theta1] (cdots) {$\cdots$};

%
% set M
%
\node[latent,right=1 of cdots] (thetaM) {$\theta_M$};
\node[obs, right = 1.5 of thetaM] (TyM) {$T_\mathsf{y}(y_M)$};

%\node[obsaux,right=1 of cdots] (TtildxM) {$T_\mathsf{x}(x_M)$};
%\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
%\node[obs,right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
%
% Add directed edges
%
\edge {TyM} {thetaM}; 

%\visible<1>
%{

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

%\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tikzfigs/privargraphdisc3b-tikz.tex <==
%
% Uses bayesnet toolbox from tikz
%

\begin{tikzpicture}
%
% SET some style options
%
% Not sure "outer sep" has any effect
\tikzstyle{box}+=[ rounded corners = 5pt,
                       align           = left,
                       font            = \footnotesize,
                       text width      = 2.45cm]

\tikzstyle{every path}+=[thin,>=latex];
\tikzstyle{plate}+=[thin,sharp corners,inner sep=5pt,outer sep=0pt]; 
%\tikzstyle{const}+=[minimum size=0.75cm, inner sep=0cm, rectangle, rounded corners, fill=white, draw=black];


% Help lines
%
%\draw[very thin, step=1,color=gray!30](-2,-2) grid (5,4);
% \draw[very thin, color=gray!80](-0.5, -2) grid (8.825, 0);
\draw[very thin, color=gray!0](-1.9, 0) grid (7.425, 0);
% 1.4125
%

%
% DEFINE colors
%
\def \xmncolor {red!70}
\def \thetcolor {cyan!70!black}
\def \zmncolor {yellow!70!black}
\def \betcolor {green!70!black}


%
% DEFINE Node distances
%
% -these are the default distances between nodes if not
% specified. Looks like I have specified most of them.
%
\tikzstyle{latent}+=[node distance=1.25 and 1.5, on grid];
\tikzstyle{obs}+=[fill=blue!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsaux}=[latent,fill=red!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{obsauximp}=[latent,fill=green!30,node distance=1.25 and 1.5,on grid];
\tikzstyle{const}+=[node distance=1.25 and 1.5,on grid];

%
% Sets of aux/pri pairs
%

%
% set 1
%

\node[latent] (theta1) {$\theta_1$};
\node[obs, right = 1.5 of theta1] (Ty1) {$T_\mathsf{y}(y_1)$};

%
% Add directed edges
%
\edge {Ty1} {theta1}; 

%\visible<1>
%{
%

\node[const,right=1.375 of Ty1] (cdots) {$\cdots$};

%
% set M
%
\node[latent,right=1 of cdots] (thetaM) {$\theta_M$};
\node[obs, right = 1.5 of thetaM] (TyM) {$T_\mathsf{y}(y_M)$};

%\node[obsaux,right=1 of cdots] (TtildxM) {$T_\mathsf{x}(x_M)$};
%\node[latent,right=1.5 of TtildxM] (thetaM) {$\theta_M$};
%\node[obs,right = 1.5 of thetaM] (yMj) {$y_{Mj}$};
%
% Add directed edges
%
\edge {TyM} {thetaM}; 

%\visible<1>
%{

%
% hyper-parameters
%
\node[const,above=2 of theta1] (thetaparam) {$\lambda_0$};
%\draw[->,>=latex,line width = 1pt,shorten <=1pt,shorten >=1pt] (thetaparam) to [out=-160,in=80] (theta1);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out= -90,in=90] (theta1);
%\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=180] ($(cdots) + (0,2)$) to [out=0,in=95] (thetaM);
\draw[->,>=latex,shorten <=2pt] (thetaparam) to [out=0,in=135] (thetaM);

%\node[const,below=2 of Ttildx1] (LDFparam) {$\phi$};
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=90,in=-90] (Ttildx1);
%\draw[->,>=latex,shorten <=2pt] (LDFparam) to [out=0,in=-135] (TtildxM);


\tikzstyle{latent}+=[densely dashed];
\tikzstyle{plate}+=[color=black];

%
% CALLOUTS
%

% \node[thick,draw = \zmncolor,left= 1 of lambda,fill=white,text width=2.6cm, font =\tiny] (zlab)
% {\textcolor{black}{Indicator of
%     which topic generated the $n$-th observation of the $m$-th
%     data set;
%     \newline $z_{mn} \in
%     \left\{1,\hdots,K\right\}$.}};
% \draw[->,>=stealth,color=\zmncolor,thick] (zlab) -- (zmn);

% \node[thick,draw = \thetcolor,below left = 0.75 of thetam,fill=white,text width=2cm, font =\tiny] (thetlab)
% {\textcolor{black}{Topic proportions for the $m$-th data set.}};
% \draw[->,>=stealth,color=\thetcolor,thick] (thetlab) -- (thetam);

% \node[thick,draw = \xmncolor,right = 1 of xmn,fill=white,text width=2cm, font =\tiny] (xlab)
% {\textcolor{black}{The $n$-th observation in the $m$-th data set.}};
% \draw[->,>=stealth,color=\xmncolor,thick] (xlab) -- (xmn);

% \node[thick,draw = \betcolor,right = 0.75 of phik,fill=white,text width=2.4cm, font =\tiny] (betlab)
% {\textcolor{black}{Specifies the parameters of the $k$-th topic distribution.}};
% \draw[->,>=stealth,color=\betcolor,thick] (betlab) -- (phik);


%}
\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

